TTS-Q: Speaker-Aware Post-Training Quantization of Text-to-Speech Diffusion Transformers

Zero-shot text-to-speech (TTS) can clone a voice from seconds of audio. Yet the quality comes from billion-parameter diffusion transformers whose size and multi-step sampling put them out of reach of the on-device, assistive, and real-time applications that need them most. Post-training quantization (PTQ) shrinks such models without retraining, but it has been built for language and vision, not speech. At 4 bits, a strong quantizer leaves intelligibility close to full precision but consistently erodes speaker timbre, so error rates stay low while the voice drifts from the target speaker. We ask why quantization hurts speech, where the damage lives, and whether it can be repaired without retraining. To find out, we run the first 4-bit weight-and-activation (W4A4) PTQ study of a TTS diffusion transformer at 1B and 3.5B. The timbre cost comes from both the weight and the activation quantization, but only the activation part has the timestep structure a precision schedule can exploit. We therefore introduce TTS-Q, which selects hard-to-quantize items from task-matched calibration candidates and applies a budget-balanced mixed-precision schedule that assigns higher precision to late-step feed-forward activations. TTS-Q recovers timbre best at both scales, at no cost to intelligibility. Separately, the deployed calibrated-W4A4 reference reduces peak memory on GPU, providing a practical reference for resource-constrained TTS deployment.

==> figures/coverage_distance_cdf.tex <==
% Derived from coverage_distribution_data.json; all distances in the original normalized ECAPA space.
\begin{tikzpicture}[x=1.32cm,y=1.15cm,font=\small]
\draw[->] (0,0)--(4.6,0);\draw[->] (0,0)--(0,3.8);
\draw (0.000,0)--+(0,-.07) node[below] {0.0};
\draw (1.035,0)--+(0,-.07) node[below] {0.2};
\draw (2.071,0)--+(0,-.07) node[below] {0.4};
\draw (3.106,0)--+(0,-.07) node[below] {0.6};
\draw (4.141,0)--+(0,-.07) node[below] {0.8};
\draw (0,0.000)--+(-.07,0) node[left] {0.0};
\draw (0,1.800)--+(-.07,0) node[left] {0.5};
\draw (0,3.600)--+(-.07,0) node[left] {1.0};
\draw[densely dashed,gray,line width=.75pt] (0.0000,0.0000)--(0.0000,0.0000)--(0.0000,0.0141)--(0.0000,0.0141)--(0.0000,0.0281)--(0.0000,0.0281)--(0.0000,0.0422)--(0.0000,0.0422)--(0.0000,0.0563)--(0.0000,0.0563)--(0.0000,0.0703)--(0.0000,0.0703)--(0.0000,0.0844)--(0.0000,0.0844)--(0.0000,0.0984)--(0.0000,0.0984)--(0.0000,0.1125)--(0.0000,0.1125)--(0.0000,0.1266)--(0.0000,0.1266)--(0.0000,0.1406)--(0.0000,0.1406)--(0.0000,0.1547)--(0.0000,0.1547)--(0.0000,0.1688)--(0.0000,0.1688)--(0.0000,0.1828)--(0.0000,0.1828)--(0.0000,0.1969)--(0.0000,0.1969)--(0.0000,0.2109)--(0.0000,0.2109)--(0.0000,0.2250)--(0.0000,0.2250)--(0.0000,0.2391)--(0.0000,0.2391)--(0.0000,0.2531)--(0.0000,0.2531)--(0.0000,0.2672)--(0.0000,0.2672)--(0.0000,0.2812)--(0.0000,0.2812)--(0.0000,0.2953)--(0.0000,0.2953)--(0.0000,0.3094)--(0.0000,0.3094)--(0.0000,0.3234)--(0.0000,0.3234)--(0.0000,0.3375)--(0.0000,0.3375)--(0.0000,0.3516)--(0.0000,0.3516)--(0.0000,0.3656)--(0.0000,0.3656)--(0.0000,0.3797)--(0.0000,0.3797)--(0.0000,0.3937)--(0.0000,0.3937)--(0.0000,0.4078)--(0.0000,0.4078)--(0.0000,0.4219)--(0.0000,0.4219)--(0.0000,0.4359)--(0.0000,0.4359)--(0.0000,0.4500)--(0.0000,0.4500)--(0.0000,0.4641)--(0.0000,0.4641)--(0.0000,0.4781)--(0.0000,0.4781)--(0.0000,0.4922)--(0.0000,0.4922)--(0.0000,0.5062)--(0.0000,0.5062)--(0.0000,0.5203)--(0.0000,0.5203)--(0.0000,0.5344)--(0.0000,0.5344)--(0.0000,0.5484)--(0.0000,0.5484)--(0.0000,0.5625)--(0.0000,0.5625)--(0.0000,0.5766)--(0.0000,0.5766)--(0.0000,0.5906)--(0.0000,0.5906)--(0.0000,0.6047)--(0.0000,0.6047)--(0.0000,0.6188)--(0.0000,0.6188)--(0.0000,0.6328)--(0.0000,0.6328)--(0.0000,0.6469)--(0.0000,0.6469)--(0.0000,0.6609)--(0.0000,0.6609)--(0.0000,0.6750)--(0.0000,0.6750)--(0.0000,0.6891)--(0.0000,0.6891)--(0.0000,0.7031)--(0.0000,0.7031)--(0.0000,0.7172)--(0.0000,0.7172)--(0.0000,0.7313)--(0.0000,0.7313)--(0.0000,0.7453)--(0.0000,0.7453)--(0.0000,0.7594)--(0.0000,0.7594)--(0.0000,0.7734)--(0.0000,0.7734)--(0.0000,0.7875)--(0.0000,0.7875)--(0.0000,0.8016)--(0.0000,0.8016)--(0.0000,0.8156)--(0.0000,0.8156)--(0.0000,0.8297)--(0.0000,0.8297)--(0.0000,0.8438)--(0.0000,0.8438)--(0.0000,0.8578)--(0.0000,0.8578)--(0.0000,0.8719)--(0.0000,0.8719)--(0.0000,0.8859)--(0.0000,0.8859)--(0.0000,0.9000)--(0.8680,0.9000)--(0.8680,0.9141)--(1.1933,0.9141)--(1.1933,0.9281)--(1.2069,0.9281)--(1.2069,0.9422)--(1.3074,0.9422)--(1.3074,0.9563)--(1.4381,0.9563)--(1.4381,0.9703)--(1.4406,0.9703)--(1.4406,0.9844)--(1.4647,0.9844)--(1.4647,0.9984)--(1.5545,0.9984)--(1.5545,1.0125)--(1.5710,1.0125)--(1.5710,1.0266)--(1.7911,1.0266)--(1.7911,1.0406)--(1.8610,1.0406)--(1.8610,1.0547)--(1.9235,1.0547)--(1.9235,1.0688)--(1.9921,1.0688)--(1.9921,1.0828)--(2.0022,1.0828)--(2.0022,1.0969)--(2.0375,1.0969)--(2.0375,1.1109)--(2.0679,1.1109)--(2.0679,1.1250)--(2.0834,1.1250)--(2.0834,1.1391)--(2.1548,1.1391)--(2.1548,1.1531)--(2.1826,1.1531)--(2.1826,1.1672)--(2.1923,1.1672)--(2.1923,1.1813)--(2.2049,1.1813)--(2.2049,1.1953)--(2.2486,1.1953)--(2.2486,1.2094)--(2.2590,1.2094)--(2.2590,1.2234)--(2.2858,1.2234)--(2.2858,1.2375)--(2.3123,1.2375)--(2.3123,1.2516)--(2.3287,1.2516)--(2.3287,1.2656)--(2.3309,1.2656)--(2.3309,1.2797)--(2.3334,1.2797)--(2.3334,1.2937)--(2.3413,1.2937)--(2.3413,1.3078)--(2.3467,1.3078)--(2.3467,1.3219)--(2.3695,1.3219)--(2.3695,1.3359)--(2.3862,1.3359)--(2.3862,1.3500)--(2.3866,1.3500)--(2.3866,1.3641)--(2.3931,1.3641)--(2.3931,1.3781)--(2.3937,1.3781)--(2.3937,1.3922)--(2.3937,1.3922)--(2.3937,1.4062)--(2.4052,1.4062)--(2.4052,1.4203)--(2.4083,1.4203)--(2.4083,1.4344)--(2.4119,1.4344)--(2.4119,1.4484)--(2.4215,1.4484)--(2.4215,1.4625)--(2.4217,1.4625)--(2.4217,1.4766)--(2.4365,1.4766)--(2.4365,1.4906)--(2.4461,1.4906)--(2.4461,1.5047)--(2.4639,1.5047)--(2.4639,1.5188)--(2.4751,1.5188)--(2.4751,1.5328)--(2.5024,1.5328)--(2.5024,1.5469)--(2.5048,1.5469)--(2.5048,1.5609)--(2.5171,1.5609)--(2.5171,1.5750)--(2.5616,1.5750)--(2.5616,1.5891)--(2.5618,1.5891)--(2.5618,1.6031)--(2.5676,1.6031)--(2.5676,1.6172)--(2.5704,1.6172)--(2.5704,1.6313)--(2.5741,1.6313)--(2.5741,1.6453)--(2.5897,1.6453)--(2.5897,1.6594)--(2.6095,1.6594)--(2.6095,1.6734)--(2.6100,1.6734)--(2.6100,1.6875)--(2.6189,1.6875)--(2.6189,1.7016)--(2.6394,1.7016)--(2.6394,1.7156)--(2.6565,1.7156)--(2.6565,1.7297)--(2.6751,1.7297)--(2.6751,1.7438)--(2.6788,1.7438)--(2.6788,1.7578)--(2.6971,1.7578)--(2.6971,1.7719)--(2.7014,1.7719)--(2.7014,1.7859)--(2.7020,1.7859)--(2.7020,1.8000)--(2.7149,1.8000)--(2.7149,1.8141)--(2.7199,1.8141)--(2.7199,1.8281)--(2.7515,1.8281)--(2.7515,1.8422)--(2.7573,1.8422)--(2.7573,1.8562)--(2.7862,1.8562)--(2.7862,1.8703)--(2.7864,1.8703)--(2.7864,1.8844)--(2.7890,1.8844)--(2.7890,1.8984)--(2.7899,1.8984)--(2.7899,1.9125)--(2.7973,1.9125)--(2.7973,1.9266)--(2.8119,1.9266)--(2.8119,1.9406)--(2.8187,1.9406)--(2.8187,1.9547)--(2.8230,1.9547)--(2.8230,1.9688)--(2.8295,1.9688)--(2.8295,1.9828)--(2.8499,1.9828)--(2.8499,1.9969)--(2.8503,1.9969)--(2.8503,2.0109)--(2.8618,2.0109)--(2.8618,2.0250)--(2.8638,2.0250)--(2.8638,2.0391)--(2.8652,2.0391)--(2.8652,2.0531)--(2.8787,2.0531)--(2.8787,2.0672)--(2.8805,2.0672)--(2.8805,2.0813)--(2.8836,2.0813)--(2.8836,2.0953)--(2.8924,2.0953)--(2.8924,2.1094)--(2.8956,2.1094)--(2.8956,2.1234)--(2.9084,2.1234)--(2.9084,2.1375)--(2.9155,2.1375)--(2.9155,2.1516)--(2.9203,2.1516)--(2.9203,2.1656)--(2.9209,2.1656)--(2.9209,2.1797)--(2.9232,2.1797)--(2.9232,2.1938)--(2.9252,2.1938)--(2.9252,2.2078)--(2.9255,2.2078)--(2.9255,2.2219)--(2.9299,2.2219)--(2.9299,2.2359)--(2.9337,2.2359)--(2.9337,2.2500)--(2.9380,2.2500)--(2.9380,2.2641)--(2.9474,2.2641)--(2.9474,2.2781)--(2.9483,2.2781)--(2.9483,2.2922)--(2.9516,2.2922)--(2.9516,2.3062)--(2.9558,2.3062)--(2.9558,2.3203)--(2.9595,2.3203)--(2.9595,2.3344)--(2.9680,2.3344)--(2.9680,2.3484)--(2.9696,2.3484)--(2.9696,2.3625)--(2.9706,2.3625)--(2.9706,2.3766)--(2.9834,2.3766)--(2.9834,2.3906)--(2.9891,2.3906)--(2.9891,2.4047)--(2.9974,2.4047)--(2.9974,2.4188)--(2.9996,2.4188)--(2.9996,2.4328)--(3.0007,2.4328)--(3.0007,2.4469)--(3.0031,2.4469)--(3.0031,2.4609)--(3.0046,2.4609)--(3.0046,2.4750)--(3.0118,2.4750)--(3.0118,2.4891)--(3.0192,2.4891)--(3.0192,2.5031)--(3.0361,2.5031)--(3.0361,2.5172)--(3.0440,2.5172)--(3.0440,2.5312)--(3.0544,2.5312)--(3.0544,2.5453)--(3.0548,2.5453)--(3.0548,2.5594)--(3.0688,2.5594)--(3.0688,2.5734)--(3.0699,2.5734)--(3.0699,2.5875)--(3.0720,2.5875)--(3.0720,2.6016)--(3.0794,2.6016)--(3.0794,2.6156)--(3.0945,2.6156)--(3.0945,2.6297)--(3.1025,2.6297)--(3.1025,2.6438)--(3.1056,2.6438)--(3.1056,2.6578)--(3.1059,2.6578)--(3.1059,2.6719)--(3.1136,2.6719)--(3.1136,2.6859)--(3.1188,2.6859)--(3.1188,2.7000)--(3.1238,2.7000)--(3.1238,2.7141)--(3.1316,2.7141)--(3.1316,2.7281)--(3.1425,2.7281)--(3.1425,2.7422)--(3.1480,2.7422)--(3.1480,2.7563)--(3.1491,2.7563)--(3.1491,2.7703)--(3.1512,2.7703)--(3.1512,2.7844)--(3.1582,2.7844)--(3.1582,2.7984)--(3.1623,2.7984)--(3.1623,2.8125)--(3.1629,2.8125)--(3.1629,2.8266)--(3.1816,2.8266)--(3.1816,2.8406)--(3.1844,2.8406)--(3.1844,2.8547)--(3.1857,2.8547)--(3.1857,2.8687)--(3.1869,2.8687)--(3.1869,2.8828)--(3.2069,2.8828)--(3.2069,2.8969)--(3.2091,2.8969)--(3.2091,2.9109)--(3.2107,2.9109)--(3.2107,2.9250)--(3.2201,2.9250)--(3.2201,2.9391)--(3.2299,2.9391)--(3.2299,2.9531)--(3.2409,2.9531)--(3.2409,2.9672)--(3.2442,2.9672)--(3.2442,2.9813)--(3.2485,2.9813)--(3.2485,2.9953)--(3.2578,2.9953)--(3.2578,3.0094)--(3.2580,3.0094)--(3.2580,3.0234)--(3.2588,3.0234)--(3.2588,3.0375)--(3.2588,3.0375)--(3.2588,3.0516)--(3.2719,3.0516)--(3.2719,3.0656)--(3.2731,3.0656)--(3.2731,3.0797)--(3.2735,3.0797)--(3.2735,3.0938)--(3.2814,3.0938)--(3.2814,3.1078)--(3.2900,3.1078)--(3.2900,3.1219)--(3.2909,3.1219)--(3.2909,3.1359)--(3.3005,3.1359)--(3.3005,3.1500)--(3.3094,3.1500)--(3.3094,3.1641)--(3.3157,3.1641)--(3.3157,3.1781)--(3.3299,3.1781)--(3.3299,3.1922)--(3.3302,3.1922)--(3.3302,3.2063)--(3.3376,3.2063)--(3.3376,3.2203)--(3.3394,3.2203)--(3.3394,3.2344)--(3.3402,3.2344)--(3.3402,3.2484)--(3.3687,3.2484)--(3.3687,3.2625)--(3.3820,3.2625)--(3.3820,3.2766)--(3.3920,3.2766)--(3.3920,3.2906)--(3.3926,3.2906)--(3.3926,3.3047)--(3.3968,3.3047)--(3.3968,3.3188)--(3.4270,3.3188)--(3.4270,3.3328)--(3.4274,3.3328)--(3.4274,3.3469)--(3.4288,3.3469)--(3.4288,3.3609)--(3.4370,3.3609)--(3.4370,3.3750)--(3.4416,3.3750)--(3.4416,3.3891)--(3.4507,3.3891)--(3.4507,3.4031)--(3.4585,3.4031)--(3.4585,3.4172)--(3.4623,3.4172)--(3.4623,3.4312)--(3.4655,3.4312)--(3.4655,3.4453)--(3.4734,3.4453)--(3.4734,3.4594)--(3.4787,3.4594)--(3.4787,3.4734)--(3.4977,3.4734)--(3.4977,3.4875)--(3.5469,3.4875)--(3.5469,3.5016)--(3.5746,3.5016)--(3.5746,3.5156)--(3.6170,3.5156)--(3.6170,3.5297)--(3.6431,3.5297)--(3.6431,3.5438)--(3.6561,3.5438)--(3.6561,3.5578)--(3.7908,3.5578)--(3.7908,3.5719)--(3.8414,3.5719)--(3.8414,3.5859)--(4.1140,3.5859)--(4.1140,3.6000);
\draw[densely dashed,gray,line width=.75pt] (0.0000,0.0000)--(0.0000,0.0000)--(0.0000,0.0141)--(0.0000,0.0141)--(0.0000,0.0281)--(0.0000,0.0281)--(0.0000,0.0422)--(0.0000,0.0422)--(0.0000,0.0563)--(0.0000,0.0563)--(0.0000,0.0703)--(0.0000,0.0703)--(0.0000,0.0844)--(0.0000,0.0844)--(0.0000,0.0984)--(0.0000,0.0984)--(0.0000,0.1125)--(0.0000,0.1125)--(0.0000,0.1266)--(0.0000,0.1266)--(0.0000,0.1406)--(0.0000,0.1406)--(0.0000,0.1547)--(0.0000,0.1547)--(0.0000,0.1688)--(0.0000,0.1688)--(0.0000,0.1828)--(0.0000,0.1828)--(0.0000,0.1969)--(0.0000,0.1969)--(0.0000,0.2109)--(0.0000,0.2109)--(0.0000,0.2250)--(0.0000,0.2250)--(0.0000,0.2391)--(0.0000,0.2391)--(0.0000,0.2531)--(0.0000,0.2531)--(0.0000,0.2672)--(0.0000,0.2672)--(0.0000,0.2812)--(0.0000,0.2812)--(0.0000,0.2953)--(0.0000,0.2953)--(0.0000,0.3094)--(0.0000,0.3094)--(0.0000,0.3234)--(0.0000,0.3234)--(0.0000,0.3375)--(0.0000,0.3375)--(0.0000,0.3516)--(0.0000,0.3516)--(0.0000,0.3656)--(0.0000,0.3656)--(0.0000,0.3797)--(0.0000,0.3797)--(0.0000,0.3937)--(0.0000,0.3937)--(0.0000,0.4078)--(0.0000,0.4078)--(0.0000,0.4219)--(0.0000,0.4219)--(0.0000,0.4359)--(0.0000,0.4359)--(0.0000,0.4500)--(0.0000,0.4500)--(0.0000,0.4641)--(0.0000,0.4641)--(0.0000,0.4781)--(0.0000,0.4781)--(0.0000,0.4922)--(0.0000,0.4922)--(0.0000,0.5062)--(0.0000,0.5062)--(0.0000,0.5203)--(0.0000,0.5203)--(0.0000,0.5344)--(0.0000,0.5344)--(0.0000,0.5484)--(0.0000,0.5484)--(0.0000,0.5625)--(0.0000,0.5625)--(0.0000,0.5766)--(0.0000,0.5766)--(0.0000,0.5906)--(0.0000,0.5906)--(0.0000,0.6047)--(0.0000,0.6047)--(0.0000,0.6188)--(0.0000,0.6188)--(0.0000,0.6328)--(0.0000,0.6328)--(0.0000,0.6469)--(0.0000,0.6469)--(0.0000,0.6609)--(0.0000,0.6609)--(0.0000,0.6750)--(0.0000,0.6750)--(0.0000,0.6891)--(0.0000,0.6891)--(0.0000,0.7031)--(0.0000,0.7031)--(0.0000,0.7172)--(0.0000,0.7172)--(0.0000,0.7313)--(0.0000,0.7313)--(0.0000,0.7453)--(0.0000,0.7453)--(0.0000,0.7594)--(0.0000,0.7594)--(0.0000,0.7734)--(0.0000,0.7734)--(0.0000,0.7875)--(0.0000,0.7875)--(0.0000,0.8016)--(0.0000,0.8016)--(0.0000,0.8156)--(0.0000,0.8156)--(0.0000,0.8297)--(0.0000,0.8297)--(0.0000,0.8438)--(0.0000,0.8438)--(0.0000,0.8578)--(0.0000,0.8578)--(0.0000,0.8719)--(0.0000,0.8719)--(0.0000,0.8859)--(0.0000,0.8859)--(0.0000,0.9000)--(1.0539,0.9000)--(1.0539,0.9141)--(1.1010,0.9141)--(1.1010,0.9281)--(1.3074,0.9281)--(1.3074,0.9422)--(1.4277,0.9422)--(1.4277,0.9563)--(1.4381,0.9563)--(1.4381,0.9703)--(1.4873,0.9703)--(1.4873,0.9844)--(1.5911,0.9844)--(1.5911,0.9984)--(1.6380,0.9984)--(1.6380,1.0125)--(1.7911,1.0125)--(1.7911,1.0266)--(1.8610,1.0266)--(1.8610,1.0406)--(1.9264,1.0406)--(1.9264,1.0547)--(1.9921,1.0547)--(1.9921,1.0688)--(2.0375,1.0688)--(2.0375,1.0828)--(2.0679,1.0828)--(2.0679,1.0969)--(2.0834,1.0969)--(2.0834,1.1109)--(2.0920,1.1109)--(2.0920,1.1250)--(2.1826,1.1250)--(2.1826,1.1391)--(2.2350,1.1391)--(2.2350,1.1531)--(2.2486,1.1531)--(2.2486,1.1672)--(2.2590,1.1672)--(2.2590,1.1813)--(2.2963,1.1813)--(2.2963,1.1953)--(2.3043,1.1953)--(2.3043,1.2094)--(2.3287,1.2094)--(2.3287,1.2234)--(2.3334,1.2234)--(2.3334,1.2375)--(2.3467,1.2375)--(2.3467,1.2516)--(2.3937,1.2516)--(2.3937,1.2656)--(2.4052,1.2656)--(2.4052,1.2797)--(2.4217,1.2797)--(2.4217,1.2937)--(2.4231,1.2937)--(2.4231,1.3078)--(2.4270,1.3078)--(2.4270,1.3219)--(2.4319,1.3219)--(2.4319,1.3359)--(2.4365,1.3359)--(2.4365,1.3500)--(2.4421,1.3500)--(2.4421,1.3641)--(2.4461,1.3641)--(2.4461,1.3781)--(2.4758,1.3781)--(2.4758,1.3922)--(2.4985,1.3922)--(2.4985,1.4062)--(2.5024,1.4062)--(2.5024,1.4203)--(2.5120,1.4203)--(2.5120,1.4344)--(2.5171,1.4344)--(2.5171,1.4484)--(2.5346,1.4484)--(2.5346,1.4625)--(2.5523,1.4625)--(2.5523,1.4766)--(2.5562,1.4766)--(2.5562,1.4906)--(2.5704,1.4906)--(2.5704,1.5047)--(2.5741,1.5047)--(2.5741,1.5188)--(2.5751,1.5188)--(2.5751,1.5328)--(2.5786,1.5328)--(2.5786,1.5469)--(2.5793,1.5469)--(2.5793,1.5609)--(2.6004,1.5609)--(2.6004,1.5750)--(2.6071,1.5750)--(2.6071,1.5891)--(2.6095,1.5891)--(2.6095,1.6031)--(2.6227,1.6031)--(2.6227,1.6172)--(2.6337,1.6172)--(2.6337,1.6313)--(2.6431,1.6313)--(2.6431,1.6453)--(2.6622,1.6453)--(2.6622,1.6594)--(2.6627,1.6594)--(2.6627,1.6734)--(2.6686,1.6734)--(2.6686,1.6875)--(2.6808,1.6875)--(2.6808,1.7016)--(2.6932,1.7016)--(2.6932,1.7156)--(2.6971,1.7156)--(2.6971,1.7297)--(2.7014,1.7297)--(2.7014,1.7438)--(2.7020,1.7438)--(2.7020,1.7578)--(2.7123,1.7578)--(2.7123,1.7719)--(2.7149,1.7719)--(2.7149,1.7859)--(2.7199,1.7859)--(2.7199,1.8000)--(2.7215,1.8000)--(2.7215,1.8141)--(2.7220,1.8141)--(2.7220,1.8281)--(2.7228,1.8281)--(2.7228,1.8422)--(2.7236,1.8422)--(2.7236,1.8562)--(2.7266,1.8562)--(2.7266,1.8703)--(2.7312,1.8703)--(2.7312,1.8844)--(2.7432,1.8844)--(2.7432,1.8984)--(2.7473,1.8984)--(2.7473,1.9125)--(2.7488,1.9125)--(2.7488,1.9266)--(2.7493,1.9266)--(2.7493,1.9406)--(2.7571,1.9406)--(2.7571,1.9547)--(2.7573,1.9547)--(2.7573,1.9688)--(2.7649,1.9688)--(2.7649,1.9828)--(2.7792,1.9828)--(2.7792,1.9969)--(2.7805,1.9969)--(2.7805,2.0109)--(2.7954,2.0109)--(2.7954,2.0250)--(2.7998,2.0250)--(2.7998,2.0391)--(2.8010,2.0391)--(2.8010,2.0531)--(2.8118,2.0531)--(2.8118,2.0672)--(2.8119,2.0672)--(2.8119,2.0813)--(2.8187,2.0813)--(2.8187,2.0953)--(2.8224,2.0953)--(2.8224,2.1094)--(2.8379,2.1094)--(2.8379,2.1234)--(2.8442,2.1234)--(2.8442,2.1375)--(2.8462,2.1375)--(2.8462,2.1516)--(2.8518,2.1516)--(2.8518,2.1656)--(2.8585,2.1656)--(2.8585,2.1797)--(2.8849,2.1797)--(2.8849,2.1938)--(2.8855,2.1938)--(2.8855,2.2078)--(2.8956,2.2078)--(2.8956,2.2219)--(2.9021,2.2219)--(2.9021,2.2359)--(2.9155,2.2359)--(2.9155,2.2500)--(2.9158,2.2500)--(2.9158,2.2641)--(2.9203,2.2641)--(2.9203,2.2781)--(2.9209,2.2781)--(2.9209,2.2922)--(2.9226,2.2922)--(2.9226,2.3062)--(2.9252,2.3062)--(2.9252,2.3203)--(2.9318,2.3203)--(2.9318,2.3344)--(2.9380,2.3344)--(2.9380,2.3484)--(2.9440,2.3484)--(2.9440,2.3625)--(2.9516,2.3625)--(2.9516,2.3766)--(2.9556,2.3766)--(2.9556,2.3906)--(2.9595,2.3906)--(2.9595,2.4047)--(2.9624,2.4047)--(2.9624,2.4188)--(2.9680,2.4188)--(2.9680,2.4328)--(2.9916,2.4328)--(2.9916,2.4469)--(2.9974,2.4469)--(2.9974,2.4609)--(2.9996,2.4609)--(2.9996,2.4750)--(3.0008,2.4750)--(3.0008,2.4891)--(3.0046,2.4891)--(3.0046,2.5031)--(3.0118,2.5031)--(3.0118,2.5172)--(3.0146,2.5172)--(3.0146,2.5312)--(3.0153,2.5312)--(3.0153,2.5453)--(3.0189,2.5453)--(3.0189,2.5594)--(3.0221,2.5594)--(3.0221,2.5734)--(3.0251,2.5734)--(3.0251,2.5875)--(3.0275,2.5875)--(3.0275,2.6016)--(3.0293,2.6016)--(3.0293,2.6156)--(3.0299,2.6156)--(3.0299,2.6297)--(3.0448,2.6297)--(3.0448,2.6438)--(3.0458,2.6438)--(3.0458,2.6578)--(3.0536,2.6578)--(3.0536,2.6719)--(3.0544,2.6719)--(3.0544,2.6859)--(3.0579,2.6859)--(3.0579,2.7000)--(3.0622,2.7000)--(3.0622,2.7141)--(3.0861,2.7141)--(3.0861,2.7281)--(3.0916,2.7281)--(3.0916,2.7422)--(3.0949,2.7422)--(3.0949,2.7563)--(3.0969,2.7563)--(3.0969,2.7703)--(3.1004,2.7703)--(3.1004,2.7844)--(3.1171,2.7844)--(3.1171,2.7984)--(3.1188,2.7984)--(3.1188,2.8125)--(3.1220,2.8125)--(3.1220,2.8266)--(3.1313,2.8266)--(3.1313,2.8406)--(3.1349,2.8406)--(3.1349,2.8547)--(3.1399,2.8547)--(3.1399,2.8687)--(3.1425,2.8687)--(3.1425,2.8828)--(3.1491,2.8828)--(3.1491,2.8969)--(3.1556,2.8969)--(3.1556,2.9109)--(3.1561,2.9109)--(3.1561,2.9250)--(3.1582,2.9250)--(3.1582,2.9391)--(3.1694,2.9391)--(3.1694,2.9531)--(3.1712,2.9531)--(3.1712,2.9672)--(3.1810,2.9672)--(3.1810,2.9813)--(3.2157,2.9813)--(3.2157,2.9953)--(3.2201,2.9953)--(3.2201,3.0094)--(3.2216,3.0094)--(3.2216,3.0234)--(3.2496,3.0234)--(3.2496,3.0375)--(3.2561,3.0375)--(3.2561,3.0516)--(3.2787,3.0516)--(3.2787,3.0656)--(3.2909,3.0656)--(3.2909,3.0797)--(3.2931,3.0797)--(3.2931,3.0938)--(3.2987,3.0938)--(3.2987,3.1078)--(3.3005,3.1078)--(3.3005,3.1219)--(3.3049,3.1219)--(3.3049,3.1359)--(3.3055,3.1359)--(3.3055,3.1500)--(3.3206,3.1500)--(3.3206,3.1641)--(3.3220,3.1641)--(3.3220,3.1781)--(3.3236,3.1781)--(3.3236,3.1922)--(3.3254,3.1922)--(3.3254,3.2063)--(3.3339,3.2063)--(3.3339,3.2203)--(3.3363,3.2203)--(3.3363,3.2344)--(3.3798,3.2344)--(3.3798,3.2484)--(3.3943,3.2484)--(3.3943,3.2625)--(3.4035,3.2625)--(3.4035,3.2766)--(3.4270,3.2766)--(3.4270,3.2906)--(3.4274,3.2906)--(3.4274,3.3047)--(3.4300,3.3047)--(3.4300,3.3188)--(3.4365,3.3188)--(3.4365,3.3328)--(3.4504,3.3328)--(3.4504,3.3469)--(3.4655,3.3469)--(3.4655,3.3609)--(3.4799,3.3609)--(3.4799,3.3750)--(3.4802,3.3750)--(3.4802,3.3891)--(3.4943,3.3891)--(3.4943,3.4031)--(3.5072,3.4031)--(3.5072,3.4172)--(3.5222,3.4172)--(3.5222,3.4312)--(3.5328,3.4312)--(3.5328,3.4453)--(3.5432,3.4453)--(3.5432,3.4594)--(3.5508,3.4594)--(3.5508,3.4734)--(3.5630,3.4734)--(3.5630,3.4875)--(3.6087,3.4875)--(3.6087,3.5016)--(3.6431,3.5016)--(3.6431,3.5156)--(3.6511,3.5156)--(3.6511,3.5297)--(3.6971,3.5297)--(3.6971,3.5438)--(3.7359,3.5438)--(3.7359,3.5578)--(3.7559,3.5578)--(3.7559,3.5719)--(3.8718,3.5719)--(3.8718,3.5859)--(3.9408,3.5859)--(3.9408,3.6000);
\draw[densely dashed,gray,line width=.75pt] (0.0000,0.0000)--(0.0000,0.0000)--(0.0000,0.0141)--(0.0000,0.0141)--(0.0000,0.0281)--(0.0000,0.0281)--(0.0000,0.0422)--(0.0000,0.0422)--(0.0000,0.0563)--(0.0000,0.0563)--(0.0000,0.0703)--(0.0000,0.0703)--(0.0000,0.0844)--(0.0000,0.0844)--(0.0000,0.0984)--(0.0000,0.0984)--(0.0000,0.1125)--(0.0000,0.1125)--(0.0000,0.1266)--(0.0000,0.1266)--(0.0000,0.1406)--(0.0000,0.1406)--(0.0000,0.1547)--(0.0000,0.1547)--(0.0000,0.1688)--(0.0000,0.1688)--(0.0000,0.1828)--(0.0000,0.1828)--(0.0000,0.1969)--(0.0000,0.1969)--(0.0000,0.2109)--(0.0000,0.2109)--(0.0000,0.2250)--(0.0000,0.2250)--(0.0000,0.2391)--(0.0000,0.2391)--(0.0000,0.2531)--(0.0000,0.2531)--(0.0000,0.2672)--(0.0000,0.2672)--(0.0000,0.2812)--(0.0000,0.2812)--(0.0000,0.2953)--(0.0000,0.2953)--(0.0000,0.3094)--(0.0000,0.3094)--(0.0000,0.3234)--(0.0000,0.3234)--(0.0000,0.3375)--(0.0000,0.3375)--(0.0000,0.3516)--(0.0000,0.3516)--(0.0000,0.3656)--(0.0000,0.3656)--(0.0000,0.3797)--(0.0000,0.3797)--(0.0000,0.3937)--(0.0000,0.3937)--(0.0000,0.4078)--(0.0000,0.4078)--(0.0000,0.4219)--(0.0000,0.4219)--(0.0000,0.4359)--(0.0000,0.4359)--(0.0000,0.4500)--(0.0000,0.4500)--(0.0000,0.4641)--(0.0000,0.4641)--(0.0000,0.4781)--(0.0000,0.4781)--(0.0000,0.4922)--(0.0000,0.4922)--(0.0000,0.5062)--(0.0000,0.5062)--(0.0000,0.5203)--(0.0000,0.5203)--(0.0000,0.5344)--(0.0000,0.5344)--(0.0000,0.5484)--(0.0000,0.5484)--(0.0000,0.5625)--(0.0000,0.5625)--(0.0000,0.5766)--(0.0000,0.5766)--(0.0000,0.5906)--(0.0000,0.5906)--(0.0000,0.6047)--(0.0000,0.6047)--(0.0000,0.6188)--(0.0000,0.6188)--(0.0000,0.6328)--(0.0000,0.6328)--(0.0000,0.6469)--(0.0000,0.6469)--(0.0000,0.6609)--(0.0000,0.6609)--(0.0000,0.6750)--(0.0000,0.6750)--(0.0000,0.6891)--(0.0000,0.6891)--(0.0000,0.7031)--(0.0000,0.7031)--(0.0000,0.7172)--(0.0000,0.7172)--(0.0000,0.7313)--(0.0000,0.7313)--(0.0000,0.7453)--(0.0000,0.7453)--(0.0000,0.7594)--(0.0000,0.7594)--(0.0000,0.7734)--(0.0000,0.7734)--(0.0000,0.7875)--(0.0000,0.7875)--(0.0000,0.8016)--(0.0000,0.8016)--(0.0000,0.8156)--(0.0000,0.8156)--(0.0000,0.8297)--(0.0000,0.8297)--(0.0000,0.8438)--(0.0000,0.8438)--(0.0000,0.8578)--(0.0000,0.8578)--(0.0000,0.8719)--(0.0000,0.8719)--(0.0000,0.8859)--(0.0000,0.8859)--(0.0000,0.9000)--(0.8680,0.9000)--(0.8680,0.9141)--(1.0539,0.9141)--(1.0539,0.9281)--(1.2069,0.9281)--(1.2069,0.9422)--(1.3319,0.9422)--(1.3319,0.9563)--(1.3862,0.9563)--(1.3862,0.9703)--(1.4277,0.9703)--(1.4277,0.9844)--(1.5692,0.9844)--(1.5692,0.9984)--(1.5710,0.9984)--(1.5710,1.0125)--(1.5911,1.0125)--(1.5911,1.0266)--(1.6380,1.0266)--(1.6380,1.0406)--(1.6786,1.0406)--(1.6786,1.0547)--(1.6968,1.0547)--(1.6968,1.0688)--(1.7462,1.0688)--(1.7462,1.0828)--(1.8610,1.0828)--(1.8610,1.0969)--(1.8920,1.0969)--(1.8920,1.1109)--(1.9264,1.1109)--(1.9264,1.1250)--(2.0022,1.1250)--(2.0022,1.1391)--(2.0375,1.1391)--(2.0375,1.1531)--(2.0834,1.1531)--(2.0834,1.1672)--(2.1548,1.1672)--(2.1548,1.1813)--(2.1923,1.1813)--(2.1923,1.1953)--(2.2181,1.1953)--(2.2181,1.2094)--(2.2822,1.2094)--(2.2822,1.2234)--(2.2963,1.2234)--(2.2963,1.2375)--(2.3123,1.2375)--(2.3123,1.2516)--(2.3273,1.2516)--(2.3273,1.2656)--(2.3277,1.2656)--(2.3277,1.2797)--(2.3334,1.2797)--(2.3334,1.2937)--(2.3413,1.2937)--(2.3413,1.3078)--(2.4119,1.3078)--(2.4119,1.3219)--(2.4421,1.3219)--(2.4421,1.3359)--(2.4470,1.3359)--(2.4470,1.3500)--(2.4751,1.3500)--(2.4751,1.3641)--(2.5048,1.3641)--(2.5048,1.3781)--(2.5120,1.3781)--(2.5120,1.3922)--(2.5303,1.3922)--(2.5303,1.4062)--(2.5523,1.4062)--(2.5523,1.4203)--(2.5524,1.4203)--(2.5524,1.4344)--(2.5616,1.4344)--(2.5616,1.4484)--(2.5754,1.4484)--(2.5754,1.4625)--(2.5815,1.4625)--(2.5815,1.4766)--(2.6071,1.4766)--(2.6071,1.4906)--(2.6751,1.4906)--(2.6751,1.5047)--(2.6768,1.5047)--(2.6768,1.5188)--(2.6788,1.5188)--(2.6788,1.5328)--(2.6799,1.5328)--(2.6799,1.5469)--(2.6814,1.5469)--(2.6814,1.5609)--(2.6906,1.5609)--(2.6906,1.5750)--(2.6971,1.5750)--(2.6971,1.5891)--(2.7001,1.5891)--(2.7001,1.6031)--(2.7014,1.6031)--(2.7014,1.6172)--(2.7082,1.6172)--(2.7082,1.6313)--(2.7129,1.6313)--(2.7129,1.6453)--(2.7199,1.6453)--(2.7199,1.6594)--(2.7215,1.6594)--(2.7215,1.6734)--(2.7220,1.6734)--(2.7220,1.6875)--(2.7329,1.6875)--(2.7329,1.7016)--(2.7483,1.7016)--(2.7483,1.7156)--(2.7515,1.7156)--(2.7515,1.7297)--(2.7526,1.7297)--(2.7526,1.7438)--(2.7634,1.7438)--(2.7634,1.7578)--(2.7726,1.7578)--(2.7726,1.7719)--(2.7820,1.7719)--(2.7820,1.7859)--(2.7827,1.7859)--(2.7827,1.8000)--(2.7995,1.8000)--(2.7995,1.8141)--(2.8036,1.8141)--(2.8036,1.8281)--(2.8106,1.8281)--(2.8106,1.8422)--(2.8118,1.8422)--(2.8118,1.8562)--(2.8135,1.8562)--(2.8135,1.8703)--(2.8158,1.8703)--(2.8158,1.8844)--(2.8190,1.8844)--(2.8190,1.8984)--(2.8193,1.8984)--(2.8193,1.9125)--(2.8199,1.9125)--(2.8199,1.9266)--(2.8224,1.9266)--(2.8224,1.9406)--(2.8347,1.9406)--(2.8347,1.9547)--(2.8479,1.9547)--(2.8479,1.9688)--(2.8499,1.9688)--(2.8499,1.9828)--(2.8518,1.9828)--(2.8518,1.9969)--(2.8664,1.9969)--(2.8664,2.0109)--(2.8690,2.0109)--(2.8690,2.0250)--(2.8776,2.0250)--(2.8776,2.0391)--(2.8790,2.0391)--(2.8790,2.0531)--(2.8805,2.0531)--(2.8805,2.0672)--(2.8876,2.0672)--(2.8876,2.0813)--(2.8896,2.0813)--(2.8896,2.0953)--(2.8924,2.0953)--(2.8924,2.1094)--(2.8955,2.1094)--(2.8955,2.1234)--(2.9202,2.1234)--(2.9202,2.1375)--(2.9218,2.1375)--(2.9218,2.1516)--(2.9255,2.1516)--(2.9255,2.1656)--(2.9286,2.1656)--(2.9286,2.1797)--(2.9289,2.1797)--(2.9289,2.1938)--(2.9290,2.1938)--(2.9290,2.2078)--(2.9342,2.2078)--(2.9342,2.2219)--(2.9380,2.2219)--(2.9380,2.2359)--(2.9600,2.2359)--(2.9600,2.2500)--(2.9668,2.2500)--(2.9668,2.2641)--(2.9706,2.2641)--(2.9706,2.2781)--(2.9725,2.2781)--(2.9725,2.2922)--(2.9805,2.2922)--(2.9805,2.3062)--(2.9834,2.3062)--(2.9834,2.3203)--(2.9881,2.3203)--(2.9881,2.3344)--(2.9942,2.3344)--(2.9942,2.3484)--(3.0046,2.3484)--(3.0046,2.3625)--(3.0083,2.3625)--(3.0083,2.3766)--(3.0146,2.3766)--(3.0146,2.3906)--(3.0153,2.3906)--(3.0153,2.4047)--(3.0189,2.4047)--(3.0189,2.4188)--(3.0399,2.4188)--(3.0399,2.4328)--(3.0406,2.4328)--(3.0406,2.4469)--(3.0422,2.4469)--(3.0422,2.4609)--(3.0457,2.4609)--(3.0457,2.4750)--(3.0527,2.4750)--(3.0527,2.4891)--(3.0544,2.4891)--(3.0544,2.5031)--(3.0548,2.5031)--(3.0548,2.5172)--(3.0582,2.5172)--(3.0582,2.5312)--(3.0638,2.5312)--(3.0638,2.5453)--(3.0699,2.5453)--(3.0699,2.5594)--(3.0738,2.5594)--(3.0738,2.5734)--(3.0792,2.5734)--(3.0792,2.5875)--(3.0798,2.5875)--(3.0798,2.6016)--(3.0861,2.6016)--(3.0861,2.6156)--(3.0896,2.6156)--(3.0896,2.6297)--(3.0904,2.6297)--(3.0904,2.6438)--(3.0936,2.6438)--(3.0936,2.6578)--(3.0945,2.6578)--(3.0945,2.6719)--(3.1136,2.6719)--(3.1136,2.6859)--(3.1289,2.6859)--(3.1289,2.7000)--(3.1314,2.7000)--(3.1314,2.7141)--(3.1334,2.7141)--(3.1334,2.7281)--(3.1376,2.7281)--(3.1376,2.7422)--(3.1463,2.7422)--(3.1463,2.7563)--(3.1556,2.7563)--(3.1556,2.7703)--(3.1629,2.7703)--(3.1629,2.7844)--(3.1669,2.7844)--(3.1669,2.7984)--(3.1768,2.7984)--(3.1768,2.8125)--(3.1857,2.8125)--(3.1857,2.8266)--(3.2000,2.8266)--(3.2000,2.8406)--(3.2041,2.8406)--(3.2041,2.8547)--(3.2057,2.8547)--(3.2057,2.8687)--(3.2091,2.8687)--(3.2091,2.8828)--(3.2121,2.8828)--(3.2121,2.8969)--(3.2157,2.8969)--(3.2157,2.9109)--(3.2188,2.9109)--(3.2188,2.9250)--(3.2286,2.9250)--(3.2286,2.9391)--(3.2368,2.9391)--(3.2368,2.9531)--(3.2402,2.9531)--(3.2402,2.9672)--(3.2409,2.9672)--(3.2409,2.9813)--(3.2411,2.9813)--(3.2411,2.9953)--(3.2503,2.9953)--(3.2503,3.0094)--(3.2588,3.0094)--(3.2588,3.0234)--(3.2834,3.0234)--(3.2834,3.0375)--(3.2853,3.0375)--(3.2853,3.0516)--(3.3005,3.0516)--(3.3005,3.0656)--(3.3082,3.0656)--(3.3082,3.0797)--(3.3474,3.0797)--(3.3474,3.0938)--(3.3532,3.0938)--(3.3532,3.1078)--(3.3569,3.1078)--(3.3569,3.1219)--(3.3702,3.1219)--(3.3702,3.1359)--(3.3702,3.1359)--(3.3702,3.1500)--(3.3844,3.1500)--(3.3844,3.1641)--(3.3863,3.1641)--(3.3863,3.1781)--(3.3936,3.1781)--(3.3936,3.1922)--(3.4014,3.1922)--(3.4014,3.2063)--(3.4183,3.2063)--(3.4183,3.2203)--(3.4274,3.2203)--(3.4274,3.2344)--(3.4300,3.2344)--(3.4300,3.2484)--(3.4587,3.2484)--(3.4587,3.2625)--(3.4637,3.2625)--(3.4637,3.2766)--(3.4664,3.2766)--(3.4664,3.2906)--(3.4694,3.2906)--(3.4694,3.3047)--(3.4787,3.3047)--(3.4787,3.3188)--(3.4828,3.3188)--(3.4828,3.3328)--(3.4854,3.3328)--(3.4854,3.3469)--(3.5175,3.3469)--(3.5175,3.3609)--(3.5510,3.3609)--(3.5510,3.3750)--(3.5526,3.3750)--(3.5526,3.3891)--(3.5786,3.3891)--(3.5786,3.4031)--(3.5860,3.4031)--(3.5860,3.4172)--(3.5875,3.4172)--(3.5875,3.4312)--(3.5887,3.4312)--(3.5887,3.4453)--(3.5917,3.4453)--(3.5917,3.4594)--(3.6102,3.4594)--(3.6102,3.4734)--(3.6160,3.4734)--(3.6160,3.4875)--(3.6264,3.4875)--(3.6264,3.5016)--(3.6473,3.5016)--(3.6473,3.5156)--(3.6639,3.5156)--(3.6639,3.5297)--(3.6821,3.5297)--(3.6821,3.5438)--(3.7253,3.5438)--(3.7253,3.5578)--(3.7336,3.5578)--(3.7336,3.5719)--(3.7484,3.5719)--(3.7484,3.5859)--(3.8259,3.5859)--(3.8259,3.6000);
\draw[orange!85!black,line width=.75pt] (0.0000,0.0000)--(0.0000,0.0000)--(0.0000,0.0141)--(0.0000,0.0141)--(0.0000,0.0281)--(0.0000,0.0281)--(0.0000,0.0422)--(0.0000,0.0422)--(0.0000,0.0563)--(0.0000,0.0563)--(0.0000,0.0703)--(0.0000,0.0703)--(0.0000,0.0844)--(0.0000,0.0844)--(0.0000,0.0984)--(0.0000,0.0984)--(0.0000,0.1125)--(0.0000,0.1125)--(0.0000,0.1266)--(0.0000,0.1266)--(0.0000,0.1406)--(0.0000,0.1406)--(0.0000,0.1547)--(0.0000,0.1547)--(0.0000,0.1688)--(0.0000,0.1688)--(0.0000,0.1828)--(0.0000,0.1828)--(0.0000,0.1969)--(0.0000,0.1969)--(0.0000,0.2109)--(0.0000,0.2109)--(0.0000,0.2250)--(0.0000,0.2250)--(0.0000,0.2391)--(0.0000,0.2391)--(0.0000,0.2531)--(0.0000,0.2531)--(0.0000,0.2672)--(0.0000,0.2672)--(0.0000,0.2812)--(0.0000,0.2812)--(0.0000,0.2953)--(0.0000,0.2953)--(0.0000,0.3094)--(0.0000,0.3094)--(0.0000,0.3234)--(0.0000,0.3234)--(0.0000,0.3375)--(0.0000,0.3375)--(0.0000,0.3516)--(0.0000,0.3516)--(0.0000,0.3656)--(0.0000,0.3656)--(0.0000,0.3797)--(0.0000,0.3797)--(0.0000,0.3937)--(0.0000,0.3937)--(0.0000,0.4078)--(0.0000,0.4078)--(0.0000,0.4219)--(0.0000,0.4219)--(0.0000,0.4359)--(0.0000,0.4359)--(0.0000,0.4500)--(0.0000,0.4500)--(0.0000,0.4641)--(0.0000,0.4641)--(0.0000,0.4781)--(0.0000,0.4781)--(0.0000,0.4922)--(0.0000,0.4922)--(0.0000,0.5062)--(0.0000,0.5062)--(0.0000,0.5203)--(0.0000,0.5203)--(0.0000,0.5344)--(0.0000,0.5344)--(0.0000,0.5484)--(0.0000,0.5484)--(0.0000,0.5625)--(0.0000,0.5625)--(0.0000,0.5766)--(0.0000,0.5766)--(0.0000,0.5906)--(0.0000,0.5906)--(0.0000,0.6047)--(0.0000,0.6047)--(0.0000,0.6188)--(0.0000,0.6188)--(0.0000,0.6328)--(0.0000,0.6328)--(0.0000,0.6469)--(0.0000,0.6469)--(0.0000,0.6609)--(0.0000,0.6609)--(0.0000,0.6750)--(0.0000,0.6750)--(0.0000,0.6891)--(0.0000,0.6891)--(0.0000,0.7031)--(0.0000,0.7031)--(0.0000,0.7172)--(0.0000,0.7172)--(0.0000,0.7313)--(0.0000,0.7313)--(0.0000,0.7453)--(0.0000,0.7453)--(0.0000,0.7594)--(0.0000,0.7594)--(0.0000,0.7734)--(0.0000,0.7734)--(0.0000,0.7875)--(0.0000,0.7875)--(0.0000,0.8016)--(0.0000,0.8016)--(0.0000,0.8156)--(0.0000,0.8156)--(0.0000,0.8297)--(0.0000,0.8297)--(0.0000,0.8438)--(0.0000,0.8438)--(0.0000,0.8578)--(0.0000,0.8578)--(0.0000,0.8719)--(0.0000,0.8719)--(0.0000,0.8859)--(0.0000,0.8859)--(0.0000,0.9000)--(0.8680,0.9000)--(0.8680,0.9141)--(1.1010,0.9141)--(1.1010,0.9281)--(1.1204,0.9281)--(1.1204,0.9422)--(1.1933,0.9422)--(1.1933,0.9563)--(1.3319,0.9563)--(1.3319,0.9703)--(1.4277,0.9703)--(1.4277,0.9844)--(1.4873,0.9844)--(1.4873,0.9984)--(1.5710,0.9984)--(1.5710,1.0125)--(1.5911,1.0125)--(1.5911,1.0266)--(1.9235,1.0266)--(1.9235,1.0406)--(2.0834,1.0406)--(2.0834,1.0547)--(2.1623,1.0547)--(2.1623,1.0688)--(2.1826,1.0688)--(2.1826,1.0828)--(2.2486,1.0828)--(2.2486,1.0969)--(2.2590,1.0969)--(2.2590,1.1109)--(2.2858,1.1109)--(2.2858,1.1250)--(2.2963,1.1250)--(2.2963,1.1391)--(2.3205,1.1391)--(2.3205,1.1531)--(2.3273,1.1531)--(2.3273,1.1672)--(2.3334,1.1672)--(2.3334,1.1813)--(2.3862,1.1813)--(2.3862,1.1953)--(2.3931,1.1953)--(2.3931,1.2094)--(2.4052,1.2094)--(2.4052,1.2234)--(2.4152,1.2234)--(2.4152,1.2375)--(2.4231,1.2375)--(2.4231,1.2516)--(2.4747,1.2516)--(2.4747,1.2656)--(2.5024,1.2656)--(2.5024,1.2797)--(2.5741,1.2797)--(2.5741,1.2937)--(2.5751,1.2937)--(2.5751,1.3078)--(2.5832,1.3078)--(2.5832,1.3219)--(2.6071,1.3219)--(2.6071,1.3359)--(2.6337,1.3359)--(2.6337,1.3500)--(2.6471,1.3500)--(2.6471,1.3641)--(2.6698,1.3641)--(2.6698,1.3781)--(2.6948,1.3781)--(2.6948,1.3922)--(2.7020,1.3922)--(2.7020,1.4062)--(2.7082,1.4062)--(2.7082,1.4203)--(2.7149,1.4203)--(2.7149,1.4344)--(2.7526,1.4344)--(2.7526,1.4484)--(2.7542,1.4484)--(2.7542,1.4625)--(2.7573,1.4625)--(2.7573,1.4766)--(2.7671,1.4766)--(2.7671,1.4906)--(2.7726,1.4906)--(2.7726,1.5047)--(2.7954,1.5047)--(2.7954,1.5188)--(2.7986,1.5188)--(2.7986,1.5328)--(2.8158,1.5328)--(2.8158,1.5469)--(2.8199,1.5469)--(2.8199,1.5609)--(2.8347,1.5609)--(2.8347,1.5750)--(2.8365,1.5750)--(2.8365,1.5891)--(2.8518,1.5891)--(2.8518,1.6031)--(2.8674,1.6031)--(2.8674,1.6172)--(2.8776,1.6172)--(2.8776,1.6313)--(2.8953,1.6313)--(2.8953,1.6453)--(2.8956,1.6453)--(2.8956,1.6594)--(2.8992,1.6594)--(2.8992,1.6734)--(2.8992,1.6734)--(2.8992,1.6875)--(2.9082,1.6875)--(2.9082,1.7016)--(2.9209,1.7016)--(2.9209,1.7156)--(2.9231,1.7156)--(2.9231,1.7297)--(2.9232,1.7297)--(2.9232,1.7438)--(2.9255,1.7438)--(2.9255,1.7578)--(2.9276,1.7578)--(2.9276,1.7719)--(2.9372,1.7719)--(2.9372,1.7859)--(2.9394,1.7859)--(2.9394,1.8000)--(2.9406,1.8000)--(2.9406,1.8141)--(2.9591,1.8141)--(2.9591,1.8281)--(2.9595,1.8281)--(2.9595,1.8422)--(2.9693,1.8422)--(2.9693,1.8562)--(2.9706,1.8562)--(2.9706,1.8703)--(2.9713,1.8703)--(2.9713,1.8844)--(2.9805,1.8844)--(2.9805,1.8984)--(2.9861,1.8984)--(2.9861,1.9125)--(2.9895,1.9125)--(2.9895,1.9266)--(2.9995,1.9266)--(2.9995,1.9406)--(2.9999,1.9406)--(2.9999,1.9547)--(3.0009,1.9547)--(3.0009,1.9688)--(3.0023,1.9688)--(3.0023,1.9828)--(3.0046,1.9828)--(3.0046,1.9969)--(3.0244,1.9969)--(3.0244,2.0109)--(3.0288,2.0109)--(3.0288,2.0250)--(3.0299,2.0250)--(3.0299,2.0391)--(3.0367,2.0391)--(3.0367,2.0531)--(3.0433,2.0531)--(3.0433,2.0672)--(3.0527,2.0672)--(3.0527,2.0813)--(3.0542,2.0813)--(3.0542,2.0953)--(3.0550,2.0953)--(3.0550,2.1094)--(3.0571,2.1094)--(3.0571,2.1234)--(3.0581,2.1234)--(3.0581,2.1375)--(3.0582,2.1375)--(3.0582,2.1516)--(3.0622,2.1516)--(3.0622,2.1656)--(3.0658,2.1656)--(3.0658,2.1797)--(3.0688,2.1797)--(3.0688,2.1938)--(3.0721,2.1938)--(3.0721,2.2078)--(3.0777,2.2078)--(3.0777,2.2219)--(3.0792,2.2219)--(3.0792,2.2359)--(3.0794,2.2359)--(3.0794,2.2500)--(3.0828,2.2500)--(3.0828,2.2641)--(3.0867,2.2641)--(3.0867,2.2781)--(3.0916,2.2781)--(3.0916,2.2922)--(3.0933,2.2922)--(3.0933,2.3062)--(3.0949,2.3062)--(3.0949,2.3203)--(3.1033,2.3203)--(3.1033,2.3344)--(3.1102,2.3344)--(3.1102,2.3484)--(3.1107,2.3484)--(3.1107,2.3625)--(3.1136,2.3625)--(3.1136,2.3766)--(3.1222,2.3766)--(3.1222,2.3906)--(3.1234,2.3906)--(3.1234,2.4047)--(3.1239,2.4047)--(3.1239,2.4188)--(3.1277,2.4188)--(3.1277,2.4328)--(3.1291,2.4328)--(3.1291,2.4469)--(3.1314,2.4469)--(3.1314,2.4609)--(3.1358,2.4609)--(3.1358,2.4750)--(3.1363,2.4750)--(3.1363,2.4891)--(3.1368,2.4891)--(3.1368,2.5031)--(3.1393,2.5031)--(3.1393,2.5172)--(3.1439,2.5172)--(3.1439,2.5312)--(3.1442,2.5312)--(3.1442,2.5453)--(3.1448,2.5453)--(3.1448,2.5594)--(3.1460,2.5594)--(3.1460,2.5734)--(3.1481,2.5734)--(3.1481,2.5875)--(3.1519,2.5875)--(3.1519,2.6016)--(3.1556,2.6016)--(3.1556,2.6156)--(3.1669,2.6156)--(3.1669,2.6297)--(3.1700,2.6297)--(3.1700,2.6438)--(3.1791,2.6438)--(3.1791,2.6578)--(3.1816,2.6578)--(3.1816,2.6719)--(3.1912,2.6719)--(3.1912,2.6859)--(3.2006,2.6859)--(3.2006,2.7000)--(3.2024,2.7000)--(3.2024,2.7141)--(3.2048,2.7141)--(3.2048,2.7281)--(3.2144,2.7281)--(3.2144,2.7422)--(3.2156,2.7422)--(3.2156,2.7563)--(3.2234,2.7563)--(3.2234,2.7703)--(3.2256,2.7703)--(3.2256,2.7844)--(3.2271,2.7844)--(3.2271,2.7984)--(3.2286,2.7984)--(3.2286,2.8125)--(3.2419,2.8125)--(3.2419,2.8266)--(3.2446,2.8266)--(3.2446,2.8406)--(3.2503,2.8406)--(3.2503,2.8547)--(3.2580,2.8547)--(3.2580,2.8687)--(3.2586,2.8687)--(3.2586,2.8828)--(3.2588,2.8828)--(3.2588,2.8969)--(3.2600,2.8969)--(3.2600,2.9109)--(3.2701,2.9109)--(3.2701,2.9250)--(3.2711,2.9250)--(3.2711,2.9391)--(3.2716,2.9391)--(3.2716,2.9531)--(3.2719,2.9531)--(3.2719,2.9672)--(3.2763,2.9672)--(3.2763,2.9813)--(3.2835,2.9813)--(3.2835,2.9953)--(3.3005,2.9953)--(3.3005,3.0094)--(3.3041,3.0094)--(3.3041,3.0234)--(3.3094,3.0234)--(3.3094,3.0375)--(3.3187,3.0375)--(3.3187,3.0516)--(3.3209,3.0516)--(3.3209,3.0656)--(3.3236,3.0656)--(3.3236,3.0797)--(3.3254,3.0797)--(3.3254,3.0938)--(3.3260,3.0938)--(3.3260,3.1078)--(3.3285,3.1078)--(3.3285,3.1219)--(3.3357,3.1219)--(3.3357,3.1359)--(3.3383,3.1359)--(3.3383,3.1500)--(3.3386,3.1500)--(3.3386,3.1641)--(3.3394,3.1641)--(3.3394,3.1781)--(3.3583,3.1781)--(3.3583,3.1922)--(3.3598,3.1922)--(3.3598,3.2063)--(3.3598,3.2063)--(3.3598,3.2203)--(3.3600,3.2203)--(3.3600,3.2344)--(3.3658,3.2344)--(3.3658,3.2484)--(3.3833,3.2484)--(3.3833,3.2625)--(3.3878,3.2625)--(3.3878,3.2766)--(3.3879,3.2766)--(3.3879,3.2906)--(3.3936,3.2906)--(3.3936,3.3047)--(3.3996,3.3047)--(3.3996,3.3188)--(3.4102,3.3188)--(3.4102,3.3328)--(3.4117,3.3328)--(3.4117,3.3469)--(3.4211,3.3469)--(3.4211,3.3609)--(3.4268,3.3609)--(3.4268,3.3750)--(3.4300,3.3750)--(3.4300,3.3891)--(3.4338,3.3891)--(3.4338,3.4031)--(3.4387,3.4031)--(3.4387,3.4172)--(3.4440,3.4172)--(3.4440,3.4312)--(3.4585,3.4312)--(3.4585,3.4453)--(3.4587,3.4453)--(3.4587,3.4594)--(3.4623,3.4594)--(3.4623,3.4734)--(3.4707,3.4734)--(3.4707,3.4875)--(3.4707,3.4875)--(3.4707,3.5016)--(3.4787,3.5016)--(3.4787,3.5156)--(3.4799,3.5156)--(3.4799,3.5297)--(3.4857,3.5297)--(3.4857,3.5438)--(3.5072,3.5438)--(3.5072,3.5578)--(3.5215,3.5578)--(3.5215,3.5719)--(3.5363,3.5719)--(3.5363,3.5859)--(3.5652,3.5859)--(3.5652,3.6000);
\draw[blue!75!black,line width=.75pt] (0.0000,0.0000)--(0.0000,0.0000)--(0.0000,0.0141)--(0.0000,0.0141)--(0.0000,0.0281)--(0.0000,0.0281)--(0.0000,0.0422)--(0.0000,0.0422)--(0.0000,0.0563)--(0.0000,0.0563)--(0.0000,0.0703)--(0.0000,0.0703)--(0.0000,0.0844)--(0.0000,0.0844)--(0.0000,0.0984)--(0.0000,0.0984)--(0.0000,0.1125)--(0.0000,0.1125)--(0.0000,0.1266)--(0.0000,0.1266)--(0.0000,0.1406)--(0.0000,0.1406)--(0.0000,0.1547)--(0.0000,0.1547)--(0.0000,0.1688)--(0.0000,0.1688)--(0.0000,0.1828)--(0.0000,0.1828)--(0.0000,0.1969)--(0.0000,0.1969)--(0.0000,0.2109)--(0.0000,0.2109)--(0.0000,0.2250)--(0.0000,0.2250)--(0.0000,0.2391)--(0.0000,0.2391)--(0.0000,0.2531)--(0.0000,0.2531)--(0.0000,0.2672)--(0.0000,0.2672)--(0.0000,0.2812)--(0.0000,0.2812)--(0.0000,0.2953)--(0.0000,0.2953)--(0.0000,0.3094)--(0.0000,0.3094)--(0.0000,0.3234)--(0.0000,0.3234)--(0.0000,0.3375)--(0.0000,0.3375)--(0.0000,0.3516)--(0.0000,0.3516)--(0.0000,0.3656)--(0.0000,0.3656)--(0.0000,0.3797)--(0.0000,0.3797)--(0.0000,0.3937)--(0.0000,0.3937)--(0.0000,0.4078)--(0.0000,0.4078)--(0.0000,0.4219)--(0.0000,0.4219)--(0.0000,0.4359)--(0.0000,0.4359)--(0.0000,0.4500)--(0.0000,0.4500)--(0.0000,0.4641)--(0.0000,0.4641)--(0.0000,0.4781)--(0.0000,0.4781)--(0.0000,0.4922)--(0.0000,0.4922)--(0.0000,0.5062)--(0.0000,0.5062)--(0.0000,0.5203)--(0.0000,0.5203)--(0.0000,0.5344)--(0.0000,0.5344)--(0.0000,0.5484)--(0.0000,0.5484)--(0.0000,0.5625)--(0.0000,0.5625)--(0.0000,0.5766)--(0.0000,0.5766)--(0.0000,0.5906)--(0.0000,0.5906)--(0.0000,0.6047)--(0.0000,0.6047)--(0.0000,0.6188)--(0.0000,0.6188)--(0.0000,0.6328)--(0.0000,0.6328)--(0.0000,0.6469)--(0.0000,0.6469)--(0.0000,0.6609)--(0.0000,0.6609)--(0.0000,0.6750)--(0.0000,0.6750)--(0.0000,0.6891)--(0.0000,0.6891)--(0.0000,0.7031)--(0.0000,0.7031)--(0.0000,0.7172)--(0.0000,0.7172)--(0.0000,0.7313)--(0.0000,0.7313)--(0.0000,0.7453)--(0.0000,0.7453)--(0.0000,0.7594)--(0.0000,0.7594)--(0.0000,0.7734)--(0.0000,0.7734)--(0.0000,0.7875)--(0.0000,0.7875)--(0.0000,0.8016)--(0.0000,0.8016)--(0.0000,0.8156)--(0.0000,0.8156)--(0.0000,0.8297)--(0.0000,0.8297)--(0.0000,0.8438)--(0.0000,0.8438)--(0.0000,0.8578)--(0.0000,0.8578)--(0.0000,0.8719)--(0.0000,0.8719)--(0.0000,0.8859)--(0.0000,0.8859)--(0.0000,0.9000)--(0.8680,0.9000)--(0.8680,0.9141)--(1.0539,0.9141)--(1.0539,0.9281)--(1.1010,0.9281)--(1.1010,0.9422)--(1.1204,0.9422)--(1.1204,0.9563)--(1.1933,0.9563)--(1.1933,0.9703)--(1.2069,0.9703)--(1.2069,0.9844)--(1.3074,0.9844)--(1.3074,0.9984)--(1.3319,0.9984)--(1.3319,1.0125)--(1.4277,1.0125)--(1.4277,1.0266)--(1.4381,1.0266)--(1.4381,1.0406)--(1.4406,1.0406)--(1.4406,1.0547)--(1.4647,1.0547)--(1.4647,1.0688)--(1.4768,1.0688)--(1.4768,1.0828)--(1.4873,1.0828)--(1.4873,1.0969)--(1.5545,1.0969)--(1.5545,1.1109)--(1.5692,1.1109)--(1.5692,1.1250)--(1.5710,1.1250)--(1.5710,1.1391)--(1.5911,1.1391)--(1.5911,1.1531)--(1.6380,1.1531)--(1.6380,1.1672)--(1.6786,1.1672)--(1.6786,1.1813)--(1.6968,1.1813)--(1.6968,1.1953)--(1.7462,1.1953)--(1.7462,1.2094)--(1.7911,1.2094)--(1.7911,1.2234)--(1.8525,1.2234)--(1.8525,1.2375)--(1.8920,1.2375)--(1.8920,1.2516)--(1.9015,1.2516)--(1.9015,1.2656)--(1.9235,1.2656)--(1.9235,1.2797)--(1.9264,1.2797)--(1.9264,1.2937)--(1.9921,1.2937)--(1.9921,1.3078)--(2.0022,1.3078)--(2.0022,1.3219)--(2.0396,1.3219)--(2.0396,1.3359)--(2.0679,1.3359)--(2.0679,1.3500)--(2.0834,1.3500)--(2.0834,1.3641)--(2.0920,1.3641)--(2.0920,1.3781)--(2.0982,1.3781)--(2.0982,1.3922)--(2.1063,1.3922)--(2.1063,1.4062)--(2.1548,1.4062)--(2.1548,1.4203)--(2.1623,1.4203)--(2.1623,1.4344)--(2.1786,1.4344)--(2.1786,1.4484)--(2.1826,1.4484)--(2.1826,1.4625)--(2.1923,1.4625)--(2.1923,1.4766)--(2.2181,1.4766)--(2.2181,1.4906)--(2.2350,1.4906)--(2.2350,1.5047)--(2.2486,1.5047)--(2.2486,1.5188)--(2.2590,1.5188)--(2.2590,1.5328)--(2.2858,1.5328)--(2.2858,1.5469)--(2.2963,1.5469)--(2.2963,1.5609)--(2.3043,1.5609)--(2.3043,1.5750)--(2.3273,1.5750)--(2.3273,1.5891)--(2.3274,1.5891)--(2.3274,1.6031)--(2.3277,1.6031)--(2.3277,1.6172)--(2.3334,1.6172)--(2.3334,1.6313)--(2.3511,1.6313)--(2.3511,1.6453)--(2.3523,1.6453)--(2.3523,1.6594)--(2.3627,1.6594)--(2.3627,1.6734)--(2.3695,1.6734)--(2.3695,1.6875)--(2.3866,1.6875)--(2.3866,1.7016)--(2.3931,1.7016)--(2.3931,1.7156)--(2.4215,1.7156)--(2.4215,1.7297)--(2.4231,1.7297)--(2.4231,1.7438)--(2.4272,1.7438)--(2.4272,1.7578)--(2.4319,1.7578)--(2.4319,1.7719)--(2.4421,1.7719)--(2.4421,1.7859)--(2.4556,1.7859)--(2.4556,1.8000)--(2.4751,1.8000)--(2.4751,1.8141)--(2.4758,1.8141)--(2.4758,1.8281)--(2.4758,1.8281)--(2.4758,1.8422)--(2.4862,1.8422)--(2.4862,1.8562)--(2.4985,1.8562)--(2.4985,1.8703)--(2.5024,1.8703)--(2.5024,1.8844)--(2.5048,1.8844)--(2.5048,1.8984)--(2.5073,1.8984)--(2.5073,1.9125)--(2.5120,1.9125)--(2.5120,1.9266)--(2.5346,1.9266)--(2.5346,1.9406)--(2.5523,1.9406)--(2.5523,1.9547)--(2.5616,1.9547)--(2.5616,1.9688)--(2.5969,1.9688)--(2.5969,1.9828)--(2.6071,1.9828)--(2.6071,1.9969)--(2.6095,1.9969)--(2.6095,2.0109)--(2.6224,2.0109)--(2.6224,2.0250)--(2.6337,2.0250)--(2.6337,2.0391)--(2.6431,2.0391)--(2.6431,2.0531)--(2.6432,2.0531)--(2.6432,2.0672)--(2.6513,2.0672)--(2.6513,2.0813)--(2.6577,2.0813)--(2.6577,2.0953)--(2.6622,2.0953)--(2.6622,2.1094)--(2.6627,2.1094)--(2.6627,2.1234)--(2.6686,2.1234)--(2.6686,2.1375)--(2.6698,2.1375)--(2.6698,2.1516)--(2.6788,2.1516)--(2.6788,2.1656)--(2.6885,2.1656)--(2.6885,2.1797)--(2.7001,2.1797)--(2.7001,2.1938)--(2.7020,2.1938)--(2.7020,2.2078)--(2.7111,2.2078)--(2.7111,2.2219)--(2.7123,2.2219)--(2.7123,2.2359)--(2.7149,2.2359)--(2.7149,2.2500)--(2.7228,2.2500)--(2.7228,2.2641)--(2.7266,2.2641)--(2.7266,2.2781)--(2.7312,2.2781)--(2.7312,2.2922)--(2.7329,2.2922)--(2.7329,2.3062)--(2.7370,2.3062)--(2.7370,2.3203)--(2.7432,2.3203)--(2.7432,2.3344)--(2.7483,2.3344)--(2.7483,2.3484)--(2.7488,2.3484)--(2.7488,2.3625)--(2.7571,2.3625)--(2.7571,2.3766)--(2.7588,2.3766)--(2.7588,2.3906)--(2.7634,2.3906)--(2.7634,2.4047)--(2.7677,2.4047)--(2.7677,2.4188)--(2.7726,2.4188)--(2.7726,2.4328)--(2.7827,2.4328)--(2.7827,2.4469)--(2.7890,2.4469)--(2.7890,2.4609)--(2.7919,2.4609)--(2.7919,2.4750)--(2.7935,2.4750)--(2.7935,2.4891)--(2.7973,2.4891)--(2.7973,2.5031)--(2.8002,2.5031)--(2.8002,2.5172)--(2.8036,2.5172)--(2.8036,2.5312)--(2.8118,2.5312)--(2.8118,2.5453)--(2.8199,2.5453)--(2.8199,2.5594)--(2.8224,2.5594)--(2.8224,2.5734)--(2.8585,2.5734)--(2.8585,2.5875)--(2.8652,2.5875)--(2.8652,2.6016)--(2.8776,2.6016)--(2.8776,2.6156)--(2.8787,2.6156)--(2.8787,2.6297)--(2.9075,2.6297)--(2.9075,2.6438)--(2.9084,2.6438)--(2.9084,2.6578)--(2.9116,2.6578)--(2.9116,2.6719)--(2.9203,2.6719)--(2.9203,2.6859)--(2.9276,2.6859)--(2.9276,2.7000)--(2.9286,2.7000)--(2.9286,2.7141)--(2.9299,2.7141)--(2.9299,2.7281)--(2.9369,2.7281)--(2.9369,2.7422)--(2.9372,2.7422)--(2.9372,2.7563)--(2.9440,2.7563)--(2.9440,2.7703)--(2.9516,2.7703)--(2.9516,2.7844)--(2.9676,2.7844)--(2.9676,2.7984)--(2.9680,2.7984)--(2.9680,2.8125)--(2.9805,2.8125)--(2.9805,2.8266)--(2.9825,2.8266)--(2.9825,2.8406)--(2.9834,2.8406)--(2.9834,2.8547)--(2.9996,2.8547)--(2.9996,2.8687)--(3.0008,2.8687)--(3.0008,2.8828)--(3.0118,2.8828)--(3.0118,2.8969)--(3.0146,2.8969)--(3.0146,2.9109)--(3.0159,2.9109)--(3.0159,2.9250)--(3.0192,2.9250)--(3.0192,2.9391)--(3.0221,2.9391)--(3.0221,2.9531)--(3.0288,2.9531)--(3.0288,2.9672)--(3.0481,2.9672)--(3.0481,2.9813)--(3.0544,2.9813)--(3.0544,2.9953)--(3.0550,2.9953)--(3.0550,3.0094)--(3.0586,3.0094)--(3.0586,3.0234)--(3.0638,3.0234)--(3.0638,3.0375)--(3.0688,3.0375)--(3.0688,3.0516)--(3.0720,3.0516)--(3.0720,3.0656)--(3.0777,3.0656)--(3.0777,3.0797)--(3.0933,3.0797)--(3.0933,3.0938)--(3.1107,3.0938)--(3.1107,3.1078)--(3.1136,3.1078)--(3.1136,3.1219)--(3.1188,3.1219)--(3.1188,3.1359)--(3.1358,3.1359)--(3.1358,3.1500)--(3.1367,3.1500)--(3.1367,3.1641)--(3.1425,3.1641)--(3.1425,3.1781)--(3.1512,3.1781)--(3.1512,3.1922)--(3.1533,3.1922)--(3.1533,3.2063)--(3.1558,3.2063)--(3.1558,3.2203)--(3.1582,3.2203)--(3.1582,3.2344)--(3.1712,3.2344)--(3.1712,3.2484)--(3.1716,3.2484)--(3.1716,3.2625)--(3.1768,3.2625)--(3.1768,3.2766)--(3.2086,3.2766)--(3.2086,3.2906)--(3.2127,3.2906)--(3.2127,3.3047)--(3.2169,3.3047)--(3.2169,3.3188)--(3.2201,3.3188)--(3.2201,3.3328)--(3.2216,3.3328)--(3.2216,3.3469)--(3.2231,3.3469)--(3.2231,3.3609)--(3.2299,3.3609)--(3.2299,3.3750)--(3.2735,3.3750)--(3.2735,3.3891)--(3.3005,3.3891)--(3.3005,3.4031)--(3.3099,3.4031)--(3.3099,3.4172)--(3.3148,3.4172)--(3.3148,3.4312)--(3.3187,3.4312)--(3.3187,3.4453)--(3.3236,3.4453)--(3.3236,3.4594)--(3.3376,3.4594)--(3.3376,3.4734)--(3.3457,3.4734)--(3.3457,3.4875)--(3.3490,3.4875)--(3.3490,3.5016)--(3.3660,3.5016)--(3.3660,3.5156)--(3.4049,3.5156)--(3.4049,3.5297)--(3.4239,3.5297)--(3.4239,3.5438)--(3.4300,3.5438)--(3.4300,3.5578)--(3.4585,3.5578)--(3.4585,3.5719)--(3.4707,3.5719)--(3.4707,3.5859)--(3.5198,3.5859)--(3.5198,3.6000);
\node at (2.2,-.55) {Nearest cosine distance};
\node[rotate=90] at (-.72,1.8) {Fraction of candidate pool};
\node[align=left,anchor=north west,font=\footnotesize] at (.08,3.55) {\textcolor{gray}{--- Random (three draws)}\\\textcolor{orange!85!black}{--- Farthest-point}\\\textcolor{blue!75!black}{--- Average-distance}};
\end{tikzpicture}


==> figures/deployment_efficiency.tex <==
\begin{tikzpicture}[x=0.97cm,y=0.88cm,font=\scriptsize]
\definecolor{deploygreen}{RGB}{98,133,80}
\definecolor{fpgray}{RGB}{192,194,196}
\draw[fill=fpgray,draw=black!60] (1.10,3.88) rectangle +(0.20,0.14);
\node[anchor=west] at (1.35,3.95) {Full Prec};
\draw[fill=deploygreen,draw=black!60] (3.65,3.88) rectangle +(0.20,0.14);
\node[anchor=west] at (3.90,3.95) {W4A4 deployment};
\begin{scope}[xshift=0cm]
\node at (1.45,3.52) {(a) Mean RTF};
\draw[black!65] (0,0) -- (2.95,0);
\draw[black!65] (0,0) -- (0,3.10);
\draw[black!12] (0,0.0000) -- (2.95,0.0000);
\node[anchor=east] at (-0.06,0.0000) {0.0};
\draw[black!12] (0,0.9688) -- (2.95,0.9688);
\node[anchor=east] at (-0.06,0.9688) {0.1};
\draw[black!12] (0,1.9375) -- (2.95,1.9375);
\node[anchor=east] at (-0.06,1.9375) {0.2};
\draw[black!12] (0,2.9062) -- (2.95,2.9062);
\node[anchor=east] at (-0.06,2.9062) {0.3};
\draw[fill=fpgray,draw=black!60,line width=.25pt] (0.1550,0) rectangle (0.4450,1.2840);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (0.3000,1.3090) {0.133};
\draw[fill=deploygreen,draw=black!60,line width=.25pt] (0.5150,0) rectangle (0.8050,0.7747);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (0.6600,0.7997) {0.080};
\node[anchor=north] at (0.4800,-.06) {1B};
\draw[fill=fpgray,draw=black!60,line width=.25pt] (1.1450,0) rectangle (1.4350,2.7139);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (1.2900,2.7389) {0.280};
\draw[fill=deploygreen,draw=black!60,line width=.25pt] (1.5050,0) rectangle (1.7950,1.1587);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (1.6500,1.1837) {0.120};
\node[anchor=north] at (1.4700,-.06) {3.5B};
\draw[fill=fpgray,draw=black!60,line width=.25pt] (2.1350,0) rectangle (2.4250,0.6454);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (2.2800,0.6704) {0.067};
\draw[fill=deploygreen,draw=black!60,line width=.25pt] (2.4950,0) rectangle (2.7850,1.4015);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (2.6400,1.4265) {0.145};
\node[anchor=north] at (2.4600,-.06) {F5};
\node[rotate=90] at (-0.65,1.55) {RTF $\downarrow$};
\end{scope}
\begin{scope}[xshift=3.95cm]
\node at (1.45,3.52) {(b) Peak allocated memory};
\draw[black!65] (0,0) -- (2.95,0);
\draw[black!65] (0,0) -- (0,3.10);
\draw[black!12] (0,0.0000) -- (2.95,0.0000);
\node[anchor=east] at (-0.06,0.0000) {0};
\draw[black!12] (0,0.9118) -- (2.95,0.9118);
\node[anchor=east] at (-0.06,0.9118) {5};
\draw[black!12] (0,1.8235) -- (2.95,1.8235);
\node[anchor=east] at (-0.06,1.8235) {10};
\draw[black!12] (0,2.7353) -- (2.95,2.7353);
\node[anchor=east] at (-0.06,2.7353) {15};
\draw[fill=fpgray,draw=black!60,line width=.25pt] (0.1550,0) rectangle (0.4450,1.0536);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (0.3000,1.0786) {5.78};
\draw[fill=deploygreen,draw=black!60,line width=.25pt] (0.5150,0) rectangle (0.8050,0.5556);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (0.6600,0.5806) {3.05};
\node[anchor=north] at (0.4800,-.06) {1B};
\draw[fill=fpgray,draw=black!60,line width=.25pt] (1.1450,0) rectangle (1.4350,2.7461);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (1.2900,2.7711) {15.06};
\draw[fill=deploygreen,draw=black!60,line width=.25pt] (1.5050,0) rectangle (1.7950,0.9739);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (1.6500,0.9989) {5.34};
\node[anchor=north] at (1.4700,-.06) {3.5B};
\draw[fill=fpgray,draw=black!60,line width=.25pt] (2.1350,0) rectangle (2.4250,0.1515);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (2.2800,0.1765) {0.83};
\draw[fill=deploygreen,draw=black!60,line width=.25pt] (2.4950,0) rectangle (2.7850,0.1729);
\node[anchor=south,font=\fontsize{6}{7}\selectfont,inner sep=1pt] at (2.6400,0.3529) {0.95};
\node[anchor=north] at (2.4600,-.06) {F5};
\node[rotate=90] at (-0.65,1.55) {GiB $\downarrow$};
\end{scope}
\end{tikzpicture}

